Classification of connected proper pairs in the affine transformation group

Let $(L, H)$ be closed subgroups of a locally compact group $G$. The pair $(L, H)$ is said to be proper if the action of $L$ on the homogeneous space $G/H$ is proper. We give a complete list of connected closed proper pairs in the affine transformation group of $\mathbb{R}^2$. This result extends Kobayashi's classification (1992) of connected closed subgroups of the affine transformation group of $\mathbb{R}^2$acting properly on $\mathbb{R}^2$.

==> CartanProjectionGL2_Figure2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm, height=10cm,
    axis lines=middle,
    xlabel={$x$}, ylabel={$y$},
    xmin=-6, xmax=6, ymin=-6, ymax=6,
    ticks=none,
    clip=true,
    samples=2,
    line cap=round, line join=round,
]

% --- y>x のハッチング（Aブロックとして） ---
\addplot[name path=top,  draw=none, domain=-6:6, samples=2] {6};
\addplot[name path=diag, draw=none, domain=-6:6, samples=2] {x};
\addplot[
  pattern= north west lines,
  pattern color=black!50,
  draw=none,
] fill between[of=top and diag, soft clip={domain=-6:6}];

   % 直線 y=x（太線）= A
    \addplot[very thick, black, domain=-6:6,samples=2] {x};
    

    %==============================
    % B) 直線 y=1/2 x, y=2x と
    %    「右下」= {y < min(1/2 x, 2x)} を塗る
    %==============================
% まず下端（描画範囲の下辺）を名前付きパスに
\addplot[name path=bottom, draw=none, domain=-6:6, samples=2] {-6};

% y = min(2x, 0.5x) を1本の折れ線として定義（x=-6 → 0 → 6）
\path[name path=minline]
  (axis cs:-6,-12) -- (axis cs:0,0) -- (axis cs:6,3);

% 下端と minline の間を一括で塗る（継ぎ目が出ません）
\addplot[gray!40, fill opacity=0.20, draw=none,samples=2]
  fill between[of=bottom and minline];

% 可視化用の太線（半直線表示）は従来どおり（軽量化のため samples=2 を推奨）
\addplot[very thick, domain=0:6,  samples=2] {0.5*x};
\addplot[very thick, domain=-6:0, samples=2] {2*x};

    %==============================
    % C) 厳密曲線（媒介表示）
    %    x(t)=t + 1/2 ln( 1/2 (t^2+2 + sqrt(t^4+t^2)) )
    %    y(t)=t + 1/2 ln( 1/2 (t^2+2 - sqrt(t^4+t^2)) )
    %==============================
    % 全体像（やや太め：曲がりを見せる）
    % \addplot[very thick, black, domain=-6:6, samples=210, parametric]
    %   ({ x + 0.5*ln( 0.5*(x^2 + 2 + sqrt(x^4 + x^2)) ) },
    %    { x + 0.5*ln( 0.5*(x^2 + 2 - sqrt(x^4 + x^2)) ) });
    % 置き換え（3 区間）:
    
\addplot[very thick, black, domain=-6:-2,  samples=60,  parametric]
  ({ x + 0.5*ln(0.5*(x^2 + 2 + sqrt(x^4 + x^2))) },
   { x + 0.5*ln(0.5*(x^2 + 2 - sqrt(x^4 + x^2))) });

\addplot[very thick, black, domain=-2:2,   samples=40,  parametric]
  ({ x + 0.5*ln(0.5*(x^2 + 2 + sqrt(x^4 + x^2))) },
   { x + 0.5*ln(0.5*(x^2 + 2 - sqrt(x^4 + x^2))) });

\addplot[very thick, black, domain=2:6,    samples=60,  parametric]
  ({ x + 0.5*ln(0.5*(x^2 + 2 + sqrt(x^4 + x^2))) },
   { x + 0.5*ln(0.5*(x^2 + 2 - sqrt(x^4 + x^2))) });

    %==============================
    % ラベル配置（白背景で視認性UP）
    %==============================

   % --- μ(H_1)：x=y を矢印で指す ---
\node[inner sep=1.2pt] (H1)
  at (axis cs:3.0 ,4.0) {$\mu(\Hfir)$};
\draw[-{Latex[length=2.2mm]}, thick]
  (H1) -- (axis cs:4.2,4.2); % x=y 上の点へ

% --- μ(H_2)：1つだけ。直線に重ならないよう少し下に置き、y=1/2 x を指す ---
\node[inner sep=1.2pt] (H2)
  at (axis cs:3,1) {$\mu(\Hsec{\gamma})$};
\draw[-{Latex[length=2.2mm]}, thick]
  (H2) -- (axis cs:4.0,2.0); % y=0.5x 上の点 (4,2) へ

% --- μ(H_3)：曲線に被らないよう少し上に置き、媒介曲線上の点へ矢印 ---
\pgfmathsetmacro{\tmark}{-3.2}
\pgfmathsetmacro{\tTwo}{\tmark*\tmark}              % t^2
\pgfmathsetmacro{\root}{sqrt(\tTwo*(\tTwo+1))}      % sqrt(t^4 + t^2) = sqrt(t^2*(t^2+1))

\pgfmathsetmacro{\Xmark}{\tmark + 0.5*ln( 0.5*(\tTwo + 2 + \root) )}
\pgfmathsetmacro{\Ymark}{\tmark + 0.5*ln( 0.5*(\tTwo + 2 - \root) )}

% ラベルは左下に（曲線とかぶらないよう少し離す）
\pgfmathsetmacro{\Xlab}{\Xmark - 1.5}
\pgfmathsetmacro{\Ylab}{\Ymark - 1.0}

\node[inner sep=1.2pt] (H3)
  at (axis cs:\Xlab,\Ylab) {$\mu(\Hthi)$};
\draw[-{Latex[length=2.2mm]}, thick]
  (H3) -- (axis cs:\Xmark,\Ymark);

% \mu(H4): 右下領域の内部に μ(H_4^{ })（空引数で上付き無し）
    \node[anchor=west, inner sep=1.2pt]
      at (axis cs:3.8,-2.0) {$\mu(\Hfou{\gamma})$};

  \end{axis}
\end{tikzpicture}



==> HasseH2H4.tex <==
\begin{tikzpicture}[scale=0.9]

  % ノード定義（LH47をLH44の真上に移動）
  \node (LH47) at (4,6) {$L(B(\beta),7)$};
  \node (LH46) at (-3,4.5) {$L(B(-3),6)$};
  \node (LH25) at (0,4.5)  {$L(A(\alpha),5)$};
  \node (LH44) at (4,4.5)  {$L(B(\beta),4)$};
  \node (LH45) at (7,4.5)  {$L(B(-1),5)$};

  \node (LH43) at (-3,3)   {$L(B(-3),3)$};
  \node (LH23) at (0,3)    {$L(A(\alpha),3)$};
  \node (LH41) at (4,3)    {$L(B(\beta),1)$};
  \node (LH24) at (7,3) {$L(A(1),4)$};
  \node (LH42) at (10,3) {$L(B(1),2)$};

  \node (LH21) at (0,1.5)  {$L(A(\alpha),1)$};
  \node (LH22) at (7,1.5) {$L(A(1),2)$};

  % 通常のエッジ（グレーで薄く表示）
  \draw[gray] (LH47) -- (LH46);
  \draw[gray] (LH47) -- (LH25);
  \draw[gray] (LH47) -- (LH44);
  \draw[gray] (LH47) -- (LH45);

  \draw[gray] (LH46) -- (LH43);
  \draw[gray] (LH43) -- (LH21);

  \draw[gray] (LH25) -- (LH23);
  \draw[gray] (LH23) -- (LH21);

  \draw[gray] (LH44) -- (LH41);
  \draw[gray] (LH41) -- (LH21);

  \draw[gray] (LH44) -- (LH23);
  \draw[gray] (LH44) -- (LH42);

  \draw[gray] (LH45) -- (LH24);

  \draw[gray] (LH24) -- (LH22);
  \draw[gray] (LH42) -- (LH22);

  \draw[gray] (LH22) -- (LH23);
  \draw[gray] (LH24) -- (LH25);

  % === 重なり解消処理（白抜き→再描画） ===
  \draw[line width=3pt, white] (LH44) -- (LH42);
  \draw[gray] (LH44) -- (LH42);

  \draw[line width=3pt, white] (LH25) -- (LH24);
  \draw[gray] (LH25) -- (LH24);

  \draw[line width=3pt, white] (LH44) -- (LH23);
  \draw[gray] (LH44) -- (LH23);

  \draw[line width=3pt, white] (LH41) -- (LH21);
  \draw[gray] (LH41) -- (LH21);

\end{tikzpicture}

